Hyperentangled Time-bin and Polarization Quantum Key Distribution

Fiber-based quantum communication networks are currently limited without quantum repeaters. Satellite-based quantum links have been proposed to extend the network domain. We have developed a quantum communication system, suitable for realistic satellite-to-ground communication. With this system, we have executed an entanglement-based quantum key distribution (QKD) protocol developed by Bennett, Brassard, and Mermin in 1992 (BBM92), achieving quantum bit error rates (QBER) below 2$\%$ in all bases. More importantly, we demonstrate low QBER execution of a higher dimensional hyperentanglement-based QKD protocol, using photons simultaneously entangled in polarization and time-bin, leading to significantly higher secure key rates, at the cost of increased technical complexity and system size. We show that our protocol is suitable for a space-to-ground link, after incorporating Doppler shift compensation, and verify its security using a rigorous finite-key analysis. Additionally, We discuss system engineering considerations relevant to those and other quantum communication protocols, and their dependence on what photonic degrees of freedom are utilized.

==> (inline-0) <==
\begin{tabular}{c|c| c| c c c c| c c c c| c c c c}
	\hline
	\hline
&&&	\multicolumn{12}{c}{\centering Basis 1 or 2}\\ \hline
 &&& \multicolumn{4}{c}{$(t^p_1+t_1$)}&\multicolumn{4}{|c|}{$(t^p_2+t_1)$ \& $(t^p_1+t_2)$}& \multicolumn{4}{c}{$(t^p_2+t_2$)}  \\ \hline
%\rotatebox[origin=c]{-90}{\parbox[c]{1cm}{\centering Basis 1 or 2}} 
&&& $A_1$ & $A_2$ & $A_3$ & $A_4$ & $A_1$ & $A_2$ & $A_3$ & $A_4$& $A_1$ & $A_2$ & $A_3$ & $A_4$ \\ \hline
\multirow{12}{*}{\rotatebox[origin=c]{-90}{\centering Basis 1 or 2}}&\multirow{4}{*}{\rotatebox[origin=c]{-90}{$t^p_1+t_1$}}& $B_1$ &\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{3}$}\\
&&$B_2$&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\ket{3}$}\\
&&$B_3$&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{3}$}\\
&&$B_4$&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\ket{3}$}\\\cline{2-15}
&\multirow{4}{*}{\rotatebox[origin=c]{-90}{\parbox[c]{1.5cm}{\centering $(t^p_2+t_1)$\& $(t^p_1+t_2)$}}} & $B_1$ &\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\ket{0}$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\ket{0}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\ket{2}$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\ket{3}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\ket{3}$}\\
&&$B_2$&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\ket{0}$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\ket{0}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\ket{2}$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\ket{3}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\ket{3}$}\\
&&$B_3$&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\ket{0}$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\ket{0}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\ket{2}$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\ket{3}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\ket{3}$}\\
&&$B_4$&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\ket{0}$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\ket{0}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\ket{2}$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\ket{3}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\ket{3}$}\\
 \cline{2-15}
&\multirow{4}{*}{\rotatebox[origin=c]{-90}{$t^p_2+t_2$}}& $B_1$ &\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{3}$}\\
&&$B_2$&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\ket{3}$}\\
&&$B_3$&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{3}$}\\
&&$B_4$&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\ket{3}$}\\
	\hline
	\hline
&&&\multicolumn{12}{c}{\centering Basis 3 or 4}\\ \hline
&&& \multicolumn{4}{c}{$(t^p_1+t_1$)}&\multicolumn{4}{|c|}{$(t^p_2+t_1)$ \& $(t^p_1+t_2)$}& \multicolumn{4}{c}{$(t^p_2+t_2$)}  \\ \hline
&&& $A_1$ & $A_2$ & $A_3$ & $A_4$ & $A_1$ & $A_2$ & $A_3$ & $A_4$& $A_1$ & $A_2$ & $A_3$ & $A_4$ \\ \hline
\multirow{12}{*}{\rotatebox[origin=c]{-90}{\centering Basis 1 or 2}}&\multirow{4}{*}{\rotatebox[origin=c]{-90}{$t^p_1+t_1$}}& $B_1$ &\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_2$&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{0}\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{0}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_3$&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_4$&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{2}\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{2}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\\cline{2-15}
&\multirow{4}{*}{\rotatebox[origin=c]{-90}{\parbox[c]{1.5cm}{\centering $(t^p_2+t_1)$\& $(t^p_1+t_2)$}}} & $B_1$ &\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_2$&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_3$&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_4$&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\ \cline{2-15}
&\multirow{4}{*}{\rotatebox[origin=c]{-90}{$t^p_2+t_2$}}& $B_1$ &\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_2$&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{1}\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{1}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_3$&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_4$&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\ket{3}\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\ket{3}\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
\hline
\hline
&&&	\multicolumn{12}{c}{\centering Basis 1 or 2}\\ \hline
 &&& \multicolumn{4}{c}{$(t^p_1+t_1$)}&\multicolumn{4}{|c|}{$(t^p_2+t_1)$ \& $(t^p_1+t_2)$}& \multicolumn{4}{c}{$(t^p_2+t_2$)}  \\ \hline
%\rotatebox[origin=c]{-90}{\parbox[c]{1cm}{\centering Basis 1 or 2}} 
&&& $A_1$ & $A_2$ & $A_3$ & $A_4$ & $A_1$ & $A_2$ & $A_3$ & $A_4$& $A_1$ & $A_2$ & $A_3$ & $A_4$ \\ \hline
\multirow{12}{*}{\rotatebox[origin=c]{-90}{\centering Basis 3 or 4}}&\multirow{4}{*}{\rotatebox[origin=c]{-90}{$t^p_1+t_1$}}& $B_1$ &\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{3}$}\\
&&$B_2$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\ket{3}$}\\
&&$B_3$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{3}$}\\
&&$B_4$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\ket{3}$}\\\cline{2-15}
&\multirow{4}{*}{\rotatebox[origin=c]{-90}{\parbox[c]{1.5cm}{\centering $(t^p_2+t_1)$\& $(t^p_1+t_2)$}}} & $B_1$ &\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\ket{0}$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\ket{0}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\ket{2}$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\ket{3}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\ket{3}$}\\
&&$B_2$&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\ket{0}$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\ket{0}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\ket{2}$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\ket{3}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\ket{3}$}\\
&&$B_3$&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\ket{0}$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\ket{0}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\ket{2}$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\ket{3}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\ket{3}$}\\
&&$B_4$&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\ket{0}$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\ket{0}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\ket{2}$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\ket{1}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\ket{3}$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\ket{3}$}\\
 \cline{2-15}
&\multirow{4}{*}{\rotatebox[origin=c]{-90}{$t^p_2+t_2$}}& $B_1$ &\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{3}$}\\
&&$B_2$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\ket{3}$}\\
&&$B_3$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{3}$}\\
&&$B_4$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{0}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{2}$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{2}$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{1})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{1})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{1}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{3}$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\ket{3}$}\\
	\hline
	\hline
&&&\multicolumn{12}{c}{\centering Basis 3 or 4}\\ \hline
&&& \multicolumn{4}{c}{$(t^p_1+t_1$)}&\multicolumn{4}{|c|}{$(t^p_2+t_1)$ \& $(t^p_1+t_2)$}& \multicolumn{4}{c}{$(t^p_2+t_2$)}  \\ \hline
&&& $A_1$ & $A_2$ & $A_3$ & $A_4$ & $A_1$ & $A_2$ & $A_3$ & $A_4$& $A_1$ & $A_2$ & $A_3$ & $A_4$ \\ \hline
\multirow{12}{*}{\rotatebox[origin=c]{-90}{\centering Basis 3 or 4}}&\multirow{4}{*}{\rotatebox[origin=c]{-90}{$t^p_1+t_1$}}& $B_1$ &\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_2$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_3$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_4$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\\cline{2-15}
&\multirow{4}{*}{\rotatebox[origin=c]{-90}{\parbox[c]{1.5cm}{\centering $(t^p_2+t_1)$\& $(t^p_1+t_2)$}}} & $B_1$ &\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_2$&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_3$&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_4$&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ } &\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0.75,0,0}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.438,0.75}{$\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\ \cline{2-15}
&\multirow{4}{*}{\rotatebox[origin=c]{-90}{$t^p_2+t_2$}}& $B_1$ &\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_2$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_3$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
&&$B_4$&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}-\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{0}+\ket{2})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{2}(\ket{0}-\ket{1}+\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{2}(\ket{0}+\ket{1}+\ket{2}-\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{2}(\ket{0}+\ket{1}-\ket{2}+\ket{3})$ }&\color[rgb]{0,0.438,0.75}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{2}(\ket{0}-\ket{1}-\ket{2}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}+\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$
}&\color[rgb]{0,0.688,0.313}{$\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})\frac{1}{\sqrt{2}}(\ket{1}-\ket{3})$}\\
\hline
\hline
			\end{tabular}
